Weakly reversible single linkage class realizations of polynomial dynamical systems: an algorithmic perspective

Systems of differential equations with polynomial right-hand sides are very common in applications. In particular, when restricted to the positive orthant, they appear naturally (according to the law of mass-action kinetics) in ecology, population dynamics, as models of biochemical interaction networks, and models of the spread of infectious diseases. On the other hand, their mathematical analysis is very challenging in general; in particular, it is very difficult to answer questions about the long-term dynamics of the variables (species) in the model, such as questions about persistence and extinction. Even if we restrict our attention to mass-action systems, these questions still remain challenging. On the other hand, if a polynomial dynamical system has a weakly reversible single linkage class ($W\!R^1$) realization, then its long-term dynamics is known to be remarkably robust: all the variables are persistent (i.e., no species goes extinct), irrespective of the values of the parameters in the model. Here we describe an algorithm for finding $W\!R^1$ realizations of polynomial dynamical systems, whenever such realizations exist.

==> alg-original.tex <==

\begin{tikzpicture}
    %% 0: fail
    \node[Node,  minimum width=5.75cm, fill=orange!30] (fail1) at (1,-3.75) {\small No realization};
    %% 1: input
    \node[Node, minimum height=2cm, minimum width=5.75cm] (input) at (9,-0.25) {};
        \node at (7.1,0) [right] {\small $\bY_s = \begin{pmatrix} \by_1 ,  \ldots ,  \by_m\end{pmatrix} \in  \mathbb{R}_{n \times m}$};
        \node at (7,-0.5) [right] {\small $\bW = \begin{pmatrix} \bw_1 ,  \ldots ,  \bw_m\end{pmatrix} \in \mathbb{R}_{n \times m}$};
    %% 2: realization for net reaction vector
    \node[Node,  minimum width=7cm, minimum height=1.5cm] (realization) at (9,-3.75) {};
        \node at (9,-3.5) {\small Check if there exists a vector $\bv^*\in \mathbb{R}^{m}_{\geq 0}$, };
        \node at (9,-4) {\small such that $\bB_i \bv^* = \bw_i$ where $B_{i, k} = \by_k -\by_i$?};
    \draw[Edge] (input)--(realization) node [midway, left] {\small \ttfamily\bfseries \textcolor{blue}{for} i = 1,\ldots,m};
    \draw[Edge] (realization)node[xshift=-3.9cm, above] {\small no}--(fail1);
    %% 3. S_i 
    \node[Node,  minimum width=7cm, minimum height=1cm] (S) at (9,-6) {};
        \node at (9,-6) {\small Set $\bv^*_i=1$, and $S_i = \text{supp} (\bv^*)$};
    \draw[Edge] (realization)--(S) node [midway, right] {\small yes};
    %% 4: New
    \node[Node, minimum height=1cm, minimum width=7cm] (new) at (9,-8.5) {};
        \node at (9,-8.5) {\small Check if $j \in S_i$?};
        \draw[Edge] (S)--(new) node [midway, right] {\small \ttfamily\bfseries \textcolor{blue}{for} j = 1,\ldots,m};  \draw[Edge] (new) to node[xshift=0.1cm, above] {\small yes} (4.5,-8.5) 
        to (4.5,-7.25); % to (9, -7.25)
    %% 5: Update S_i
    \node[Node, minimum height=2cm, minimum width=7cm] (Update) at (9,-11) {};
        \node at (9,-10.4) {\small Check if there exists a vector $\bv \in \mathbb{R}^{m}_{\geq 0}$, };
        \node at (9,-11) {\small such that $\bB_i \bv = \bw_i$ and $\bv_j > 0$?};
        \node at (9,-11.6) {\small If yes, $S_i = S_i \cup \text{supp} (\bv)$};
        \draw[Edge] (Update) to node[xshift=0cm, above] {} (9, -12.4) to (3,-12.4)
        to (3,-7.25) to (9, -7.25);
        % \draw[Edge] (Update) to node[xshift=0cm, below] {\small $S_i = S_i \cup \text{supp} (\bv)$} (2,-10.2) 
        % to (2,-7) to (9, -7);
    \draw[Edge] (new)--(Update) node [midway, right] {\small no};; 
        \draw[Edge] (Update) to node[right] {\small } (9,-13.2) 
        to (13,-13.2) to (13,-2.1) to (9, -2.1);
        % to %node[right] {\small \ttfamily\bfseries p = p + 1;}
        % (13,-2)--(9, -2); 
    % 6: Q
    \node[Node,  minimum height=2.75cm, minimum width=5.75cm] (Q) at (9,-15.5) {};
    \node at (9,-14.75) {\small Construct matrix $Q = (r_1,\ldots,r_m)$.};
    \node at (9,-15.5) {\small Check if $\dim (\ker(Q)) = 1$, and};
    \node at (9,-16.25) {\small $\text{supp} (\ker(Q)) = \{1, \ldots, m \}$?};
    \draw[Edge] (Update)--(Q) node[below] {};
    \draw[Edge] (Q)node[xshift=-3.3cm, above] {\small no}--(1,-15.5) --(fail1);
    \node at (9,-12.4) {$\bullet$};
    \node at (9,-12.4) [right] {\small \ttfamily\bfseries \textcolor{blue}{endfor}\,};
    \node at (9,-13.2) {$\bullet$};
    \node at (9,-13.2) [left] {\small \ttfamily\bfseries \textcolor{blue}{endfor}\,};
    %% 7: success
    \node[Node,  minimum width=5.75cm, fill=green!30] (success) at (9, -18.5) {\small A weakly reversible realization with a single linkage class found};
    \draw[Edge] (Q)--(success) node [midway, right] {\small yes};

\end{tikzpicture}  
